Tytan: Interactive Neurosymbolic Construction of Analytic Semantic Schemas from Relational Data

From natural-language query interfaces to automated report generation, data analysis tools need a description of the data: the real-world entities it contains, which columns function as measures or identifiers, and how tables connect into units of analysis. Today, this semantic layer is usually written by hand. This is a knowledge-acquisition bottleneck that limits the scalability of analytic systems, keeps non-technical users dependent on experts, and is itself error-prone. We present TYTAN, a system for automatically constructing an analytic semantic schema from a relational database and, when available, a short user-provided description. TYTAN combines symbolic analysis of the database with LLM-based semantic inference for entity proposal, role assignment, and naming. When the evidence leaves a decision ambiguous, TYTAN asks the user a targeted natural-language question. We evaluate TYTAN on eight databases spanning real-world and benchmark domains along the three axes that define a schema's functional utility: (i) coverage, are all important entities and features captured?; (ii) retrieval correctness, do the schema's instructions actually reach the data; and (iii) characterization accuracy, are semantic types correct? Across the seven reference domains, TYTAN reaches every entity, attribute, and aggregable feature of the expert-corrected reference schemas (100% coverage). Additionally, 100% of its retrieval instructions execute correctly (1,678 of 1,678 self-generated claims), and semantic roles agree with the reference on 92-100% of matched attributes. Checking the underlying data showed the small disagreement is in the reference, not in TYTAN. On a held-out blind test (a live, ten-table database with no declared keys), TYTAN recovers the full entity structure with verified keys and satisfies 100% of the satisfiable expectations of five independent blind annotators.

==> figures/fig_overview.tex <==
% Figure 1 — TYTAN system overview (spans both columns via figure*).
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning,arrows.meta,fit,backgrounds,shapes.geometric}
\begin{tikzpicture}[
  font=\small,
  node distance=5mm and 7mm,
  stage/.style={draw=black!60, rounded corners=2pt, fill=blue!8,
                align=center, text width=24mm, inner sep=3pt},
  io/.style={draw=black!60, rounded corners=2pt, fill=gray!12,
             align=center, inner sep=3pt},
  ring/.style={draw=black!70, thick, rounded corners=3pt, fill=orange!18,
               align=center, text width=25mm, inner sep=3pt},
  consumer/.style={draw=black!60, rounded corners=2pt, fill=green!12,
                   align=center, text width=22mm, minimum height=8mm,
                   inner sep=2pt},
  arr/.style={-{Stealth[length=2.2mm]}, thick, black!70},
  looparr/.style={-{Stealth[length=2mm]}, black!60, dashed}
]

% ---------------- inputs ----------------
\node[io, cylinder, shape border rotate=90, aspect=0.1,
      minimum width=14mm, minimum height=13mm, fill=gray!15] (db)
      {\scriptsize DB\\[-1pt]\scriptsize instance};
\node[io, below=4mm of db, text width=17mm, fill=yellow!20] (desc)
      {\tiny User input\\[-2pt]\tiny\emph{(optional)}};

% ----- pipeline stages (evidence lines inside each box) -----
\node[stage, right=9mm of db, yshift=-4mm] (profile)
      {\textbf{Structural}\\\textbf{profiling}\\[2pt]
       {\tiny\color{black!55}keys, samples,}\\[-2pt]
       {\tiny\color{black!55}cardinalities, nulls}};

\node[stage, right=of profile] (propose)
      {\textbf{LLM semantic}\\\textbf{inference}\\[2pt]
       {\tiny\color{black!55}entities, roles,}\\[-2pt]
       {\tiny\color{black!55}names, joins}};

\node[stage, right=of propose] (verify)
      {\textbf{Grounding \&}\\\textbf{verification}\\[2pt]
       {\tiny\color{black!55}value-overlap probes,}\\[-2pt]
       {\tiny\color{black!55}verified keys, guards}};

\node[stage, right=of verify] (clarify)
      {\textbf{Clarification}\\\textbf{loop}\\[2pt]
       {\tiny\color{black!55}targeted questions,}\\[-2pt]
       {\tiny\color{black!55}conservative defaults}};

% iterative sweep back-edge
\draw[looparr] (verify.north) to[bend right=25]
      node[above, font=\tiny, text=black!55] {iterative sweep: unclaimed tables/columns}
      (propose.north);

% user
\node[io, above=7mm of clarify, text width=13mm, fill=yellow!20] (user)
      {\scriptsize User};
\draw[looparr] (clarify.north) to[bend left=15] (user.south west);
\draw[looparr] (user.south east) to[bend left=15] (clarify.70);

% ---------------- output ----------------
\node[ring, right=9mm of clarify] (ringbox)
      {\textbf{Ring}\\[2pt]
       {\tiny\begin{tabular}{@{}c@{}}
         semantic layer
       \end{tabular}}};

% ---------------- consumers ----------------
\node[consumer, right=8mm of ringbox, yshift=11mm] (satyrn)
      {\scriptsize analytics \& report\\[-2pt]\scriptsize generation (\textsc{Satyrn})};
\node[consumer, right=8mm of ringbox] (nlq)
      {\scriptsize natural-language\\[-2pt]\scriptsize query interfaces};

\node[consumer, right=8mm of ringbox, yshift=-11mm] (bi)
      {\scriptsize Business Intelligence (BI) tools /\\[-2pt]\scriptsize semantic layers};

% ---------------- arrows ----------------
\draw[arr] (db.east) -- (profile.west|-db.east);
\draw[arr] (desc.east) to[bend right=12] (propose.south west);
\draw[arr] (profile) -- (propose);
\draw[arr] (propose) -- (verify);
\draw[arr] (verify) -- (clarify);
\draw[arr] (clarify) -- (ringbox);
\draw[arr] (ringbox.east) to[bend left=10] (satyrn.west);
\draw[arr] (ringbox.east) -- (nlq.west);
\draw[arr] (ringbox.east) to[bend right=10] (bi.west);

% grounding arrow from the DB up into verification (data as referee)
\draw[looparr] (db.south) to[bend right=20]
      node[below, font=\tiny, text=black!55, pos=0.55]
      {every proposal validated against the instance}
      (verify.south);

% ---------------- TYTAN container ----------------
\begin{scope}[on background layer]
  \node[draw=black!40, rounded corners=4pt, fill=blue!3, inner sep=4mm,
        fit=(profile)(propose)(verify)(clarify)(user),
        label={[font=\small\bfseries, text=black!60, anchor=north west,
                xshift=1.5mm, yshift=-1mm]north west:\textsc{Tytan}}] {};
\end{scope}
\end{tikzpicture}


==> figures/fig_ring.tex <==
% Figure 2 — anatomy of a ring (housing-rent database), single column.
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning,arrows.meta,decorations.pathreplacing}
\begin{tikzpicture}[
  font=\scriptsize,
  block/.style={draw=black!55, rounded corners=2pt, align=left,
                text width=54mm, inner sep=3pt},
  grouplbl/.style={font=\tiny\itshape, text=black!60, align=left,
                   text width=13mm},
  brace/.style={decorate, decoration={brace, amplitude=3pt}, black!60}
]

% ---------------- data_source ----------------
\node[block, fill=purple!8] (ds) {%
\textbf{data\_source}\\[1pt]
\ttfamily\tiny type: postgres\quad connection: <url>\\
\ttfamily\tiny joins: rent\_rate.region\_id \(\rightarrow\)\\
\ttfamily\tiny \hphantom{joins: }region\_information.region\_id\ \ (m:1)};

% ---------------- entity: RegionInformation ----------------
\node[block, fill=orange!10, below=2.5mm of ds] (ent) {%
\textbf{entity: RegionInformation}\ \ \tiny(table \texttt{region\_information})\\[1pt]
\ttfamily\tiny id: [region\_id]\ \ isa: integer\ \ \rmfamily\tiny\emph{(verified unique)}\\
\ttfamily\tiny reference: ``\{RegionName\}, \{StateName\}''};

% ---------------- one attribute, expanded ----------------
\node[block, fill=blue!7, below=2.5mm of ent] (attr) {%
\textbf{attributes} \tiny(one of four, expanded)\\[1pt]
\ttfamily\tiny SizeRank:\\
\ttfamily\tiny\ \ source: \{table: region\_information,\\
\ttfamily\tiny\ \ \hphantom{source: \{}columns: [size\_rank]\}\\
\ttfamily\tiny\ \ isa: integer\quad type: [Numeric, Metric]\\
\ttfamily\tiny\ \ nicename: ``Size Ranking''\\
\ttfamily\tiny\ \ description: ``...rank by size. e.g.\ 1, 2, 3''};

% ---------------- aggregables ----------------
\node[block, fill=green!8, below=2.5mm of attr] (agg) {%
\textbf{aggregable\_attributes} \tiny(reachable via joins)\\[1pt]
\ttfamily\tiny AverageRent \(\leftarrow\) rent\_rate.average\_rent\\
\ttfamily\tiny\ \ joins: [rent\_rate.region\_id \(\rightarrow\) ...]\\
\ttfamily\tiny\ \ type: [Numeric, Metric]\ \ \rmfamily\tiny\emph{``avg rent per region''}};

% ---------------- second entity, collapsed ----------------
\node[block, fill=orange!10, below=2.5mm of agg] (ent2) {%
\textbf{entity: RentRate}\ \ \tiny(table \texttt{rent\_rate})\\[1pt]
\ttfamily\tiny id: [region\_id, date]\ \ isa: string\\
\rmfamily\tiny\emph{(no declared key --- composite verified against the data)}\quad
\ttfamily\tiny ...};

% ---------------- right-side role annotations ----------------
\draw[brace] ([xshift=1.5mm]ds.north east) -- ([xshift=1.5mm]ds.south east)
  node[grouplbl, midway, right=4pt] {retrieval\\instructions};
\draw[brace] ([xshift=1.5mm]ent.north east) -- ([xshift=1.5mm]ent.south east)
  node[grouplbl, midway, right=4pt] {unit of\\analysis\\+ label};
\draw[brace] ([xshift=1.5mm]attr.north east) -- ([xshift=1.5mm]attr.south east)
  node[grouplbl, midway, right=4pt] {analytic\\role +\\surface\\forms};
\draw[brace] ([xshift=1.5mm]agg.north east) -- ([xshift=1.5mm]agg.south east)
  node[grouplbl, midway, right=4pt] {cross-entity\\reachability};
\draw[brace] ([xshift=1.5mm]ent2.north east) -- ([xshift=1.5mm]ent2.south east)
  node[grouplbl, midway, right=4pt] {verified\\identity};
\end{tikzpicture}


==> figures/fig_ring_full.tex <==
% Appendix figure — full ring structure (housing-rent domain, abridged),
% in the three-section presentation style of the Satyrn paper's ring figure.
% Requires: \usepackage{tikz} \usetikzlibrary{positioning}
\begin{tikzpicture}[
  font=\scriptsize,
  panel/.style={draw=black!50, rounded corners=3pt, inner sep=5pt,
                align=left},
  head/.style={font=\scriptsize\bfseries}
]

% ---------------- left column: metadata ----------------
\node[panel, fill=violet!12, text width=64mm] (meta) {%
{\head}\\[2pt]
\ttfamily\tiny name: Zillow Rent Rates\\
\ttfamily\tiny description: <generated one-line summary>\\
\ttfamily\tiny rid: <stable id>};

% ---------------- left column: data source ----------------
\node[panel, fill=red!8, text width=64mm, below=4mm of meta] (ds) {%
{\head Data Source}\\[2pt]
\ttfamily\tiny type: sqlite\quad connection: <path or url>\\[3pt]
{\bfseries\tiny tables}\\
\ttfamily\tiny\ \ region\_information\ \ (key: region\_id)\\
\ttfamily\tiny\ \ rent\_rate\ \ (no declared key)\\[3pt]
{\bfseries\tiny joins}\ \ {\tiny\itshape (validated by value overlap)}\\
\ttfamily\tiny\ \ rent\_rate.region\_id \(\rightarrow\)\\
\ttfamily\tiny\ \ \hphantom{\ }region\_information.region\_id\ \ (integer, m:1)};

% ---------------- right column: data abstraction ----------------
\node[panel, fill=blue!8, text width=86mm, anchor=north west]
      (ont) at ([xshift=6mm]meta.north east) {%
{\head Data Abstraction\ \ {\mdseries\tiny(ontology.entities)}}\\[3pt]
{\bfseries\tiny entity: RegionInformation}\ {\tiny(table \texttt{region\_information})}\\
\ttfamily\tiny\ \ id: [region\_id]\ \ isa: integer\ \ \rmfamily\tiny\itshape(verified unique)\\
\ttfamily\tiny\ \ reference: ``\{RegionName\}, \{StateName\}''\\
\ttfamily\tiny\ \ attributes:\\
\ttfamily\tiny\ \ \ \ SizeRank:\ isa: integer\ \ type: [Numeric, Metric]\\
\ttfamily\tiny\ \ \ \ \ \ source: \{table: region\_information, columns: [size\_rank]\}\\
\ttfamily\tiny\ \ \ \ StateName:\ isa: string\ \ type: [Categorical]\ \ ...\\
\ttfamily\tiny\ \ aggregable\_attributes:\\
\ttfamily\tiny\ \ \ \ AverageRent:\ type: [Numeric, Metric]\\
\ttfamily\tiny\ \ \ \ \ \ joins: [rent\_rate.region\_id \(\rightarrow\) region\_information.region\_id]\\[4pt]
{\bfseries\tiny entity: RentRate}\ {\tiny(table \texttt{rent\_rate})}\\
\ttfamily\tiny\ \ id: [region\_id, date]\ \ isa: string\\
\ttfamily\tiny\ \ \ \ \rmfamily\tiny\itshape(no declared key --- composite verified against the data)\\
\ttfamily\tiny\ \ reference: ``\{RegionName\}''\\
\ttfamily\tiny\ \ attributes:\\
\ttfamily\tiny\ \ \ \ AverageRent:\ isa: float\ \ type: [Numeric, Metric]\\
\ttfamily\tiny\ \ \ \ \ \ source: \{table: rent\_rate, columns: [average\_rent]\}\\
\ttfamily\tiny\ \ \ \ RegionSizeRank:\ isa: integer\ \ type: [Numeric, Metric]\\
\ttfamily\tiny\ \ \ \ \ \ source: \{table: region\_information, columns: [size\_rank],\\
\ttfamily\tiny\ \ \ \ \ \ \ joins: [rent\_rate.region\_id \(\rightarrow\) region\_information.region\_id]\}\\
\ttfamily\tiny\ \ \ \ ...};
\end{tikzpicture}


==> figures/qa_example.tex <==
\begin{tikzpicture}[
    every node/.style={font=\sffamily\small},
    leftbubble/.style={
        rectangle, rounded corners=8pt, fill=bubbleLeft,
        text=textLeft, align=left, inner sep=8pt, anchor=north west,
        drop shadow={opacity=0.15, shadow xshift=0.5pt, shadow yshift=-0.5pt}
    },
    rightbubble/.style={
        rectangle, rounded corners=8pt, fill=bubbleRight,
        text=textRight, align=left, inner sep=8pt, anchor=north east,
        drop shadow={opacity=0.15, shadow xshift=0.5pt, shadow yshift=-0.5pt}
    }
]

% Phone/chat frame background
\draw[rounded corners=18pt, fill=white, draw=gray!40, line width=1pt]
    (-0.6,-9.5) rectangle (7.9,0.0);

% --- Message 1 (right, question 1) ---
\node[rightbubble, text width=4.0cm, yshift=-\gap] (m2) at (\rightx,0.0) {What are the top five cities in Illinois by school shootings?};
\path let \p1=(m2.south) in coordinate (row1) at (0,\y1);

% --- Message 2 (left, reply) ---
\node[leftbubble, text width=4.2cm, yshift=-\gap] (m3) at (\leftx,0|-row1) {The top five cities in Illinois by school shootings are as follows:

1. Chicago - 63 incidents

2. Rockford - 6 incidents

3. Champaign - 4 incidents

4. Springfield - 3 incidents

5. Peoria - 3 incidents

Chicago has significantly more incidents than the other cities listed.};
\path let \p1=(m3.south) in coordinate (row2) at (0,\y1);

% --- Message 3 (right, question 2) ---
\node[rightbubble, text width=3.6cm, yshift=-\gap] (m4) at (\rightx,0|-row2) {How many fires were there in Illinois in 2020?};
\path let \p1=(m4.south) in coordinate (row3) at (0,\y1);

% --- Message 4 (left, reply) ---
\node[leftbubble, text width=4.2cm, yshift=-\gap] (m5) at (\leftx,0|-row3) {In 2020, Illinois experienced a total of 125 wildfires.};

\end{tikzpicture}

